Convolutional Learning on Multigraphs

Graph convolutional learning has led to many exciting discoveries in diverse areas. However, in some applications, traditional graphs are insufficient to capture the structure and intricacies of the data. In such scenarios, multigraphs arise naturally as discrete structures in which complex dynamics can be embedded. In this paper, we develop convolutional information processing on multigraphs and introduce convolutional multigraph neural networks (MGNNs). To capture the complex dynamics of information diffusion within and across each of the multigraph's classes of edges, we formalize a convolutional signal processing model, defining the notions of signals, filtering, and frequency representations on multigraphs. Leveraging this model, we develop a multigraph learning architecture, including a sampling procedure to reduce computational complexity. The introduced architecture is applied towards optimal wireless resource allocation and a hate speech localization task, offering improved performance over traditional graph neural networks.

==> figures/Block_Diagram.tex <==

% !TEX root = ../compiler_paper.tex




%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%%-------Blue Colors of the Palette
\definecolor{my_alejocol5a}{RGB}{1,31,75}
\definecolor{my_alejocol4a}{RGB}{3,57,108}
\definecolor{my_alejocol3a}{RGB}{0,91,150}
\definecolor{my_alejocol2a}{RGB}{100,151,177}
\definecolor{my_alejocol1a}{RGB}{179,205,224}

%--------Red Colors of the Palette
\definecolor{my_alejocol4b}{RGB}{212, 220, 220}
\definecolor{my_alejocol3b}{RGB}{113, 18, 55}
\definecolor{my_alejocol2b}{RGB}{236, 85, 141}
\definecolor{my_alejocol1b}{RGB}{225, 73, 132}

%--------Blue-Green Colors of the Palette
\definecolor{my_alejocol4c}{RGB}{81, 185, 239}
\definecolor{my_alejocol3c}{RGB}{119, 164, 211}
\definecolor{my_alejocol2c}{RGB}{193, 223, 213}
\definecolor{my_alejocol1c}{RGB}{53, 89, 85}

%--Gray colors added to the pallette
\colorlet{my_alejocolg1}{black!30}
\colorlet{my_alejocolg2}{black!35}
\colorlet{my_alejocolg3}{black!40}
\colorlet{my_alejocolg4}{black!45}
\colorlet{my_alejocolg5}{black!50}
\colorlet{my_alejocolg6}{black!55}
\colorlet{my_alejocolg7}{black!60}



%-- Four colors Color Palette
% \definecolor{my_cp4_col1}{RGB}{255, 86, 87}
\definecolor{my_cp4_col1}{RGB}{110,142,187}
\definecolor{my_cp4_col2}{RGB}{182,103,105}
\definecolor{my_cp4_col3}{RGB}{135,169,107}
\definecolor{my_cp4_col4}{RGB}{99, 143, 169}


%-- Fifth color palette
\definecolor{my_cp5_col1}{RGB}{7, 117, 232}
\definecolor{my_cp5_col2}{RGB}{144, 171, 229}
\definecolor{my_cp5_col3}{RGB}{30, 73, 164}
\definecolor{my_cp5_col4}{RGB}{158, 158, 100}
\definecolor{my_cp5_col5}{RGB}{193, 195, 199}
\definecolor{my_cp5_col6}{RGB}{83, 83, 83}




\def \myfactor {0.8}
\def \unit  {\myfactor cm}

% Definition of a block for block diagrams
\tikzstyle{block} = [ rectangle,
                      minimum width = \unit,
                      minimum height = 0.95*\unit,
                      fill = gray,
                      draw = black,
                      text = black]

% Control the color and size of filter blocks                  
\tikzstyle{filter} = [block,
                      minimum width  = 3.0*\unit,
                      minimum height = 1.3*\unit,
                      fill=my_cp4_col1]
                      
\tikzstyle{filter2} = [block,
                      minimum width  = 3.0*\unit,
                      minimum height = 1.3*\unit,
                      fill=my_cp4_col2]

% Control the color and size of nonlinearity blocks 
\tikzstyle{nonlinearity} = [ filter,
                             minimum width  = 3.0*\unit,
                             fill = my_cp4_col3]

% Control the color and size of nonlinearity blocks 
\tikzstyle{pooling} = [ filter,
                             minimum width  = 3.0*\unit,
                             fill = my_cp4_col4]



% Control separation between blocks
\def \deltainput     {( 0.0,-1.7)}
\def \deltaoutput    {( 0.0,-1.2)}
\def \deltalayer     {3.5}
\def \deltaconnector {1.45}
\def \deltasigma     {( 5.2, 0.0)}

% The text that is displayed inside of filter blocks
\def \one   {$\displaystyle{\mathbf{z}_{1}  = \mathbf{H}_1(\mathbf{S}_1, \dots, \mathbf{S}_m)\mathbf{x}_{0}}$}
\def \two   {$\displaystyle{\mathbf{z}_{2}  = \mathbf{H}_2(\mathbf{S}_1, \dots, \mathbf{S}_m)\mathbf{x}_{1}}$}
\def \three {$\displaystyle{\mathbf{z}_{3}  = \mathbf{H}_3(\mathbf{S}_1, \dots, \mathbf{S}_m)\mathbf{x}_{2}}$}
\def \four   {$\displaystyle{\mathbf{y} = \mathbf{A}_3\left[\mathbf{x}_3\right]}$}
% The text that is displayed inside of nonlinearity blocks
\def \sigmaone   {$\displaystyle{\mathbf{x}_{1} = {\sigma[\mathbf{z}_1]}}$}
\def \sigmatwo   {$\displaystyle{\mathbf{x}_{2} = {\sigma[\mathbf{z}_2]}}$}
\def \sigmathree   {$\displaystyle{\mathbf{x}_{3} = {\sigma[\mathbf{z}_3]}}$}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
{\fontsize{7}{7}\selectfont\begin{tikzpicture}[scale = \myfactor]

  \pgfdeclarelayer{bg}     % declare background layer
  \pgfsetlayers{bg,main}   % set the order of the layers (main is the standard layer)

  % Draw input to GNN
  \node (input) [rectangle, minimum width = 0.1*\unit] {$\mathbf{x}_0=\mathbf{x}$};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 1 Filter block and Feature block
  \path (input.east)      ++ \deltainput node [filter]       (L1 Filter1) {\one};
  \path (L1 Filter1) ++ \deltasigma node [nonlinearity] (L1 F1)      {\sigmaone};
    \path[draw, -stealth] (L1 Filter1.east) --  node [above] {$\mathbf{z}_1$} (L1 F1.west);
  % \path (L1 F1) ++ \deltasigma node [pooling] (L1 F2)      {\textcolor{black}{\proyone}};
  % Draw connectors for Layer 1
  %\path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\mathbf{z}_1$} (L1 F1.west);
  % \path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\mathbf{Z}_1$} (L1 F2.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L1 Filter1) ++ (0,-\deltalayer) node [filter]       (L2 Filter1) {\two};
  \path (L2 Filter1) ++ \deltasigma      node [nonlinearity] (L2 F1)      {\sigmatwo};
    \path[draw, -stealth] (L2 Filter1.east) --  node [above] {$\mathbf{z}_2$} (L2 F1.west);
  %\path (L2 F1) ++ \deltasigma node [pooling] (L2 F2)      {\textcolor{black}{\proytwo}};
  % Draw connectors for Layer 2
  %\path[draw, -stealth] (L2 Filter1.east) --  node [above] {$\mathbf{y}_2$} (L2 F1.west);
  %\path[draw, -stealth] (L2 F1.east) -- node [above] {$\mathbf{z}_2$} (L2 F2.west);  
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L2 Filter1) ++ (0,-\deltalayer) node [filter]       (L3 Filter1) {\three};
  \path (L3 Filter1) ++ \deltasigma      node [nonlinearity] (L3 F1)      {\sigmathree};
  %\path (L3 F1) ++ \deltasigma node [pooling] (L3 F2)      {\textcolor{black}{\proythree}};
  % Draw connectors for Layer 2
  \path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\mathbf{z}_3$} (L3 F1.west);
  %\path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\mathbf{y}_3$} (L3 F1.west);
  %\path[draw, -stealth] (L3 F1.east) -- node [above] {$\mathbf{z}_3$} (L3 F2.west); 
  
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \path (L3 Filter1) ++ (2.9, -2.5) node [filter2]       (L4 Filter1) {\four};
 
  %\path (L3 F1) ++ \deltasigma node [pooling] (L3 F2)      {\textcolor{black}{\proythree}};
  % Draw connectors for Layer 2
  %\path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\mathbf{y}_3$} (L3 F1.west);
  %\path[draw, -stealth] (L3 F1.east) -- node [above] {$\mathbf{z}_3$} (L3 F2.west); 


  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connections across layers %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % From input to layer 1
  \path[draw, -stealth] (input.east) -- (L1 Filter1.north);
  % From layer 1 to layer 2
  \path (L1 F1.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L1 F1.south) -- node [below right] {$\mathbf{x}_1$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\mathbf{x}_1$} (L2 Filter1.north);
  % From layer 2 to layer 3
  \path (L2 F1.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L2 F1.south) -- node [below right] {$\mathbf{x}_2$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\mathbf{x}_2$} (L3 Filter1.north);
                                      
\path (L3 F1.south) ++ (0,-\deltaconnector-0.5) node [] (aux1) {};
  \path[draw, -stealth] (L3 F1.south) -- node [below right] {$\mathbf{x}_3$} (aux1.north) 
                                      --                         (aux1.north -| L4 Filter1.east) ;
  % From layer 3 to output
  \path[draw, -stealth] (L4 Filter1.west)  -- ++ (-0.5, 0) node [left]{$\mathbf{y}$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shades to signify layer groups   %%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{pgfonlayer}{bg} 

      % Shading for Layer 1  
      \path (L1 Filter1.west |- L1 F1.south) ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 9.45*\unit,
                 minimum height = 2.4*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.26,0.0) node [above right] {Convolutional Layer 1};
      % Shading for Layer 2  
      \path (L1 Filter1.west |- L2 F1.south) ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 9.45*\unit,
                 minimum height = 2.4*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.26,0.0) node [above right] {Convolutional Layer 2};
      % Shading for Layer 3  
      \path (L1 Filter1.west |- L3 F1.south)  ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 9.45*\unit,
                 minimum height = 2.4*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.26,0.0) node [above right] {Convolutional Layer 3};  

        \end{pgfonlayer}
    \begin{pgfonlayer}{main}    % select the background layer
                 \path (layer.south west) ++ (4.58,-1.8) node [above right] {Readout};  
    \end{pgfonlayer}

\end{tikzpicture}} 

==> figures/fig13_tikz_source.tex <==
%!TEX root = fig13_standalone.tex








%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%%-------Primary Colors of the Palette
\definecolor{my_alejocol5}{RGB}{1,31,75}
\definecolor{my_alejocol4}{RGB}{3,57,108}
\definecolor{my_alejocol3}{RGB}{0,91,150}
\definecolor{my_alejocol2}{RGB}{100,151,177}
\definecolor{my_alejocol1}{RGB}{179,205,224}


%--Gray colors added to the pallette
\colorlet{my_alejocolg1}{black!30}
\colorlet{my_alejocolg2}{black!35}
\colorlet{my_alejocolg3}{black!40}
\colorlet{my_alejocolg4}{black!45}
\colorlet{my_alejocolg5}{black!50}
\colorlet{my_alejocolg6}{black!55}
\colorlet{my_alejocolg7}{black!60}


%--------Secondary Colors of the Palette
\definecolor{my_alejocol4s}{RGB}{212, 220, 220}
\definecolor{my_alejocol3s}{RGB}{113, 18, 55}
\definecolor{my_alejocol2s}{RGB}{236, 85, 141}
\definecolor{my_alejocol1s}{RGB}{225, 73, 132}


%-- Four colors Color Palette
\definecolor{my_cp4_col1}{RGB}{110,142,187}
\definecolor{my_cp4_col2}{RGB}{182,103,105}
\definecolor{my_cp4_col3}{RGB}{135,169,107}
\definecolor{my_cp4_col4}{RGB}{219,167,108}









% Syntax:
% \DoublLine[half of the double line distance]{first node}{second node}{options line 1}{label line 1}{options line 2}{label line 2}
\newcommand\DoubleLine[7][4pt]{%
    \path(#2)--(#3)coordinate[at start](h1)coordinate[at end](h2);
    \draw[#4]($(h1)!#1!90:(h2)$)-- node [auto=left] {#5} ($(h2)!#1!-90:(h1)$); 
    \draw[#6]($(h1)!#1!-90:(h2)$)-- node [auto=right] {#7} ($(h2)!#1!90:(h1)$);
    }
    


    %\begin{tikzpicture}[myn/.style={circle,  thin, draw, inner sep=0.15cm, outer sep=2pt, ball color=my_cp4_col3}]
  \begin{tikzpicture}[myn/.style={circle,  thick, draw, inner sep=0.05cm, outer sep=1pt, fill=white,opacity=1}]



%%-----------------------------------------
%%---------------- NODES ------------------
%%-----------------------------------------

    % Node
    \node[myn] (s) at (0,2) {$1$};
    % Signal component
    \path (s) + (0,0.8) coordinate (c);
    %\node (x1) at (c)  {$\mathbf{x}(1)$};
    
    
    % Node
    \node[myn] (a) at (2,3.5) {$2$};
    % Signal component
    \path (a) + (0,0.8) coordinate (c);
    %\node (x2) at (c)  {$\mathbf{x}(2)$};
    
    
    % Node  
    \node[myn] (b) at (2,0.5) {$3$};
    % Signal component
    \path (b) + (0,-0.8) coordinate (cx);
    %\node (x3) at (cx)  {$\mathbf{x}(3)$};
    
    
    % Node  
    \node[myn] (c) at (5,3.5) {$4$};
    % Signal component
     \path (c) + (0,0.8) coordinate (cx);
     %\node (x4) at (cx)  {$\mathbf{x}(4)$};
    
    
    % Node
    \node[myn] (d) at (5,0.5) {$5$};
    % Signal component
     \path (d) + (0,-0.8) coordinate (cx);
     %\node (x5) at (cx)  {$\mathbf{x}(5)$};
    
    
    % Node
    \node[myn] (t) at (7,2) {$6$};
    % Signal component
    \path (t) + (0,0.8) coordinate (cx);
    %\node (x6) at (cx)  {$\mathbf{x}(6)$};
    


%%%-----------------------------------------------------
%%%---------------- Shiftrs Operators ------------------
%%%-----------------------------------------------------
%
%
%%\node[myn] (a) at (2,4) {$2$};
%% Signal component
%\path (a) + (-1.5,0.8) coordinate (caux);
%\node[color=my_cp4_col2] at (caux)  { $\mathbf{S}_{1}\rightarrow \mathcal{E}_1$ };
%
%\path (d) + (1.5,-0.8) coordinate (caux);
%\node[color=my_cp4_col1] at (caux)  { $\mathbf{S}_{2}\rightarrow \mathcal{E}_2$ };


%%-----------------------------------------
%%-------------- EDGES ------------------
%%-----------------------------------------

    % \DoubleLine{s}{a}{-,very thick, my_cp4_col2}{s}{-,very thick, my_cp4_col1}{a}
    % \DoubleLine{s}{b}{-,very thick, my_cp4_col2}{s}{-,very thick, my_cp4_col1}{b}
    % \DoubleLine{a}{b}{-,very thick, my_cp4_col2}{add}{-,very thick, my_cp4_col1}{b}
    % \DoubleLine{a}{c}{-,very thick, my_cp4_col2}{as}{-,very thick, my_cp4_col1}{c}
    % \DoubleLine{a}{c}{}{}{-,very thick, my_cp4_col1}{c}
    % \DoubleLine{b}{d}{-,very thick, my_cp4_col2}{b}{-,very thick, my_cp4_col1}{d}
    % \DoubleLine{c}{t}{-,very thick, my_cp4_col2}{c}{-,very thick, my_cp4_col1}{t}
    % \DoubleLine{d}{t}{-,very thick, my_cp4_col2}{d}{-,very thick, my_cp4_col1}{t}
    % \DoubleLine{c}{d}{-,very thick, my_cp4_col2}{c}{-,very thick, my_cp4_col1}{d}
    
    % \DoubleLine{c}{d}{-,very thick, my_cp4_col2}{xxx}{-,very thick, my_cp4_col1}{xx}
    
    
%%-----------------------------------------
%%------------ EDGES (New) ----------------
%%-----------------------------------------    
    
%-- First color    
\path (a) edge  [bend right, line width=1.8, color=my_cp4_col1, opacity=0.6] node {} (b);
\path (a) edge  [bend left, line width=1.8, color=my_cp4_col2, opacity=0.6] node {} (c);
\path (a) edge  [bend left, line width=1.8, color=my_cp4_col3, opacity=0.6] node {} (d);
\path (a) edge  [bend right, line width=1.8, color=my_cp4_col1, opacity=0.6] node {} (s);
\path (t) edge  [bend left, line width=1.8, color=my_cp4_col2, opacity=0.6] node {} (d);
%\path (c) edge  [ line width=2, color=my_cp4_col2, opacity=0.6] node {} (b);
\path (s) edge  [bend right, line width=1.8, color=my_cp4_col3, opacity=0.6] node {} (t);


%-- Second Color

%\draw[color=my_cp4_col1,-,very thick, opacity=0.7] (c) -- (t); 
\path (c) edge  [bend left, line width=1.8, color=my_cp4_col1, opacity=0.6] node {} (t);

%\draw[color=my_cp4_col1,-,very thick, opacity=0.7] (c) -- (s); 
\path (c) edge  [bend left, line width=1.8, color=my_cp4_col2, opacity=0.6] node {} (s);

%\draw[color=my_cp4_col1,-,very thick, opacity=0.7] (c) -- (d); 
\path (c) edge  [bend left, line width=1.8, color=my_cp4_col3, opacity=0.6] node {} (d);

%\draw[color=my_cp4_col1,-,very thick, opacity=0.7] (b) -- (d); 
\path (b) edge  [bend right, line width=1.8, color=my_cp4_col3, opacity=0.6] node {} (d);

%\draw[color=my_cp4_col1,-,very thick, opacity=0.7] (b) -- (s); 
\path (b) edge  [bend left, line width=1.8, color=my_cp4_col1, opacity=0.6] node {} (s);


%-- Third color

\path (a) edge  [bend left, line width=1.8, color=my_cp4_col3, opacity=0.6] node {} (b);
\path (a) edge  [bend right, line width=1.8, color=my_cp4_col1, opacity=0.6] node {} (c);
\path (a) edge  [bend right, line width=1.8, color=my_cp4_col2, opacity=0.6] node {} (d);
\path (a) edge  [bend left, line width=1.8, color=my_cp4_col3, opacity=0.6] node {} (s);
\path (t) edge  [bend right, line width=1.8, color=my_cp4_col1, opacity=0.6] node {} (d);
%\path (c) edge  [ line width=2, color=my_cp4_col2, opacity=0.6] node {} (b);
\path (s) edge  [bend left, line width=1.8, color=my_cp4_col2, opacity=0.6] node {} (t);



%\draw[color=my_cp4_col1,-,very thick, opacity=0.7] (c) -- (t); 
\path (c) edge  [bend right, line width=1.8, color=my_cp4_col3, opacity=0.6] node {} (t);

%\draw[color=my_cp4_col1,-,very thick, opacity=0.7] (c) -- (s); 
%\path (c) edge  [ line width=2, color=my_cp4_col3, opacity=0.6] node {} (s);

%\draw[color=my_cp4_col1,-,very thick, opacity=0.7] (c) -- (d); 
%\path (c) edge  [ line width=2, color=my_cp4_col3, opacity=0.6] node {} (d);

%\draw[color=my_cp4_col1,-,very thick, opacity=0.7] (b) -- (d); 
\path (b) edge  [bend left, line width=1.8, color=my_cp4_col1, opacity=0.6] node {} (d);

%\draw[color=my_cp4_col1,-,very thick, opacity=0.7] (b) -- (s); 
\path (b) edge  [bend right, line width=1.8, color=my_cp4_col2, opacity=0.6] node {} (s);

\end{tikzpicture}





==> figures/utsMultigraph.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,289); %set diagram left start at 0, and has height of 289

%Straight Lines [id:da6759163356509876] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (427.25,51.85) -- (395.46,20.06) ;
\draw [shift={(430.07,54.67)}, rotate = 225] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da3424327255268107] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (387.25,91.85) -- (355.46,60.06) ;
\draw [shift={(390.07,94.67)}, rotate = 225] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7748187424533732] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (427.13,68.4) -- (395.46,100.06) ;
\draw [shift={(429.95,65.57)}, rotate = 135] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7456845527872444] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (387.13,28.4) -- (355.46,60.06) ;
\draw [shift={(389.95,25.57)}, rotate = 135] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Circle [id:dp6330661086033968] 
\draw  [fill={rgb, 255:red, 80; green, 80; blue, 80 }  ,fill opacity=1 ] (198,60.1) .. controls (198,55.96) and (201.36,52.6) .. (205.5,52.6) .. controls (209.64,52.6) and (213,55.96) .. (213,60.1) .. controls (213,64.24) and (209.64,67.6) .. (205.5,67.6) .. controls (201.36,67.6) and (198,64.24) .. (198,60.1) -- cycle ;
%Shape: Circle [id:dp6131905794464483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238,60.1) .. controls (238,55.96) and (241.36,52.6) .. (245.5,52.6) .. controls (249.64,52.6) and (253,55.96) .. (253,60.1) .. controls (253,64.24) and (249.64,67.6) .. (245.5,67.6) .. controls (241.36,67.6) and (238,64.24) .. (238,60.1) -- cycle ;
%Shape: Circle [id:dp29261676550376636] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238,100.1) .. controls (238,95.96) and (241.36,92.6) .. (245.5,92.6) .. controls (249.64,92.6) and (253,95.96) .. (253,100.1) .. controls (253,104.24) and (249.64,107.6) .. (245.5,107.6) .. controls (241.36,107.6) and (238,104.24) .. (238,100.1) -- cycle ;
%Shape: Circle [id:dp4693783009392196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (278,60.1) .. controls (278,55.96) and (281.36,52.6) .. (285.5,52.6) .. controls (289.64,52.6) and (293,55.96) .. (293,60.1) .. controls (293,64.24) and (289.64,67.6) .. (285.5,67.6) .. controls (281.36,67.6) and (278,64.24) .. (278,60.1) -- cycle ;
%Shape: Circle [id:dp7873282244889306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238,20.1) .. controls (238,15.96) and (241.36,12.6) .. (245.5,12.6) .. controls (249.64,12.6) and (253,15.96) .. (253,20.1) .. controls (253,24.24) and (249.64,27.6) .. (245.5,27.6) .. controls (241.36,27.6) and (238,24.24) .. (238,20.1) -- cycle ;
%Straight Lines [id:da45526623661110754] 
\draw [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,draw opacity=1 ][line width=1.5]    (234,60.1) -- (213,60.1) ;
\draw [shift={(238,60.1)}, rotate = 180] [fill={rgb, 255:red, 110; green, 142; blue, 187 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6337452206294893] 
\draw [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,draw opacity=1 ][line width=1.5]    (245.5,27.6) -- (245.5,48.6) ;
\draw [shift={(245.5,52.6)}, rotate = 270] [fill={rgb, 255:red, 110; green, 142; blue, 187 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da30033551235231926] 
\draw [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,draw opacity=1 ][line width=1.5]    (274,60.1) -- (253,60.1) ;
\draw [shift={(278,60.1)}, rotate = 180] [fill={rgb, 255:red, 110; green, 142; blue, 187 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9287563578126359] 
\draw [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,draw opacity=1 ][line width=1.5]    (245.5,67.6) -- (245.5,88.6) ;
\draw [shift={(245.5,92.6)}, rotate = 270] [fill={rgb, 255:red, 110; green, 142; blue, 187 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Circle [id:dp8527917775926166] 
\draw  [fill={rgb, 255:red, 80; green, 80; blue, 80 }  ,fill opacity=1 ] (347.96,60.06) .. controls (347.96,55.92) and (351.32,52.56) .. (355.46,52.56) .. controls (359.6,52.56) and (362.96,55.92) .. (362.96,60.06) .. controls (362.96,64.2) and (359.6,67.56) .. (355.46,67.56) .. controls (351.32,67.56) and (347.96,64.2) .. (347.96,60.06) -- cycle ;
%Shape: Circle [id:dp0762526729660069] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.96,60.06) .. controls (387.96,55.92) and (391.32,52.56) .. (395.46,52.56) .. controls (399.6,52.56) and (402.96,55.92) .. (402.96,60.06) .. controls (402.96,64.2) and (399.6,67.56) .. (395.46,67.56) .. controls (391.32,67.56) and (387.96,64.2) .. (387.96,60.06) -- cycle ;
%Shape: Circle [id:dp7457902986675171] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.96,100.06) .. controls (387.96,95.92) and (391.32,92.56) .. (395.46,92.56) .. controls (399.6,92.56) and (402.96,95.92) .. (402.96,100.06) .. controls (402.96,104.2) and (399.6,107.56) .. (395.46,107.56) .. controls (391.32,107.56) and (387.96,104.2) .. (387.96,100.06) -- cycle ;
%Shape: Circle [id:dp033177810297890575] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427.96,60.06) .. controls (427.96,55.92) and (431.32,52.56) .. (435.46,52.56) .. controls (439.6,52.56) and (442.96,55.92) .. (442.96,60.06) .. controls (442.96,64.2) and (439.6,67.56) .. (435.46,67.56) .. controls (431.32,67.56) and (427.96,64.2) .. (427.96,60.06) -- cycle ;
%Shape: Circle [id:dp18271322191205175] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.96,20.06) .. controls (387.96,15.92) and (391.32,12.56) .. (395.46,12.56) .. controls (399.6,12.56) and (402.96,15.92) .. (402.96,20.06) .. controls (402.96,24.2) and (399.6,27.56) .. (395.46,27.56) .. controls (391.32,27.56) and (387.96,24.2) .. (387.96,20.06) -- cycle ;
%Straight Lines [id:da4254050073557898] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (395.46,71.56) -- (395.46,92.56) ;
\draw [shift={(395.46,67.56)}, rotate = 90] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da14133130820417583] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (395.46,31.56) -- (395.46,52.56) ;
\draw [shift={(395.46,27.56)}, rotate = 90] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Diamond [id:dp03537527380664662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (245.5,1.47) -- (304.13,60.1) -- (245.5,118.73) -- (186.87,60.1) -- cycle ;
%Shape: Diamond [id:dp5955531713359674] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (395.53,1.5) -- (454.17,60.13) -- (395.53,118.77) -- (336.9,60.13) -- cycle ;
%Shape: Circle [id:dp32474114553832245] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (197.96,205.06) .. controls (197.96,200.92) and (201.32,197.56) .. (205.46,197.56) .. controls (209.6,197.56) and (212.96,200.92) .. (212.96,205.06) .. controls (212.96,209.2) and (209.6,212.56) .. (205.46,212.56) .. controls (201.32,212.56) and (197.96,209.2) .. (197.96,205.06) -- cycle ;
%Shape: Circle [id:dp8261610560478105] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237.96,205.06) .. controls (237.96,200.92) and (241.32,197.56) .. (245.46,197.56) .. controls (249.6,197.56) and (252.96,200.92) .. (252.96,205.06) .. controls (252.96,209.2) and (249.6,212.56) .. (245.46,212.56) .. controls (241.32,212.56) and (237.96,209.2) .. (237.96,205.06) -- cycle ;
%Shape: Circle [id:dp7887901410923677] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237.96,245.06) .. controls (237.96,240.92) and (241.32,237.56) .. (245.46,237.56) .. controls (249.6,237.56) and (252.96,240.92) .. (252.96,245.06) .. controls (252.96,249.2) and (249.6,252.56) .. (245.46,252.56) .. controls (241.32,252.56) and (237.96,249.2) .. (237.96,245.06) -- cycle ;
%Shape: Circle [id:dp371897849090282] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.96,205.06) .. controls (277.96,200.92) and (281.32,197.56) .. (285.46,197.56) .. controls (289.6,197.56) and (292.96,200.92) .. (292.96,205.06) .. controls (292.96,209.2) and (289.6,212.56) .. (285.46,212.56) .. controls (281.32,212.56) and (277.96,209.2) .. (277.96,205.06) -- cycle ;
%Shape: Circle [id:dp5030642850652873] 
\draw  [fill={rgb, 255:red, 80; green, 80; blue, 80 }  ,fill opacity=1 ] (237.96,165.06) .. controls (237.96,160.92) and (241.32,157.56) .. (245.46,157.56) .. controls (249.6,157.56) and (252.96,160.92) .. (252.96,165.06) .. controls (252.96,169.2) and (249.6,172.56) .. (245.46,172.56) .. controls (241.32,172.56) and (237.96,169.2) .. (237.96,165.06) -- cycle ;
%Straight Lines [id:da8274246536088583] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (245.46,176.56) -- (245.46,197.56) ;
\draw [shift={(245.46,172.56)}, rotate = 90] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Diamond [id:dp7634469653312772] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (245.53,146.5) -- (304.17,205.13) -- (245.53,263.77) -- (186.9,205.13) -- cycle ;
%Straight Lines [id:da5849885867376383] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (387.25,236.85) -- (355.46,205.06) ;
\draw [shift={(390.07,239.67)}, rotate = 225] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da2311143983995445] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (387.13,173.4) -- (355.46,205.06) ;
\draw [shift={(389.95,170.57)}, rotate = 135] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Circle [id:dp48667418873507806] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (347.96,205.06) .. controls (347.96,200.92) and (351.32,197.56) .. (355.46,197.56) .. controls (359.6,197.56) and (362.96,200.92) .. (362.96,205.06) .. controls (362.96,209.2) and (359.6,212.56) .. (355.46,212.56) .. controls (351.32,212.56) and (347.96,209.2) .. (347.96,205.06) -- cycle ;
%Shape: Circle [id:dp288211471613778] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 80; blue, 80 }  ,fill opacity=1 ] (387.96,205.06) .. controls (387.96,200.92) and (391.32,197.56) .. (395.46,197.56) .. controls (399.6,197.56) and (402.96,200.92) .. (402.96,205.06) .. controls (402.96,209.2) and (399.6,212.56) .. (395.46,212.56) .. controls (391.32,212.56) and (387.96,209.2) .. (387.96,205.06) -- cycle ;
%Shape: Circle [id:dp41207007884055624] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.96,245.06) .. controls (387.96,240.92) and (391.32,237.56) .. (395.46,237.56) .. controls (399.6,237.56) and (402.96,240.92) .. (402.96,245.06) .. controls (402.96,249.2) and (399.6,252.56) .. (395.46,252.56) .. controls (391.32,252.56) and (387.96,249.2) .. (387.96,245.06) -- cycle ;
%Shape: Circle [id:dp8989538879042229] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427.96,205.06) .. controls (427.96,200.92) and (431.32,197.56) .. (435.46,197.56) .. controls (439.6,197.56) and (442.96,200.92) .. (442.96,205.06) .. controls (442.96,209.2) and (439.6,212.56) .. (435.46,212.56) .. controls (431.32,212.56) and (427.96,209.2) .. (427.96,205.06) -- cycle ;
%Shape: Circle [id:dp7016009375236283] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.96,165.06) .. controls (387.96,160.92) and (391.32,157.56) .. (395.46,157.56) .. controls (399.6,157.56) and (402.96,160.92) .. (402.96,165.06) .. controls (402.96,169.2) and (399.6,172.56) .. (395.46,172.56) .. controls (391.32,172.56) and (387.96,169.2) .. (387.96,165.06) -- cycle ;
%Shape: Diamond [id:dp937634618923948] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (395.53,146.5) -- (454.17,205.13) -- (395.53,263.77) -- (336.9,205.13) -- cycle ;
%Straight Lines [id:da7581845578232953] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (577.25,196.85) -- (545.46,165.06) ;
\draw [shift={(580.07,199.67)}, rotate = 225] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da526520093405803] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (537.25,236.85) -- (505.46,205.06) ;
\draw [shift={(540.07,239.67)}, rotate = 225] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da3112373405583999] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (577.13,213.4) -- (545.46,245.06) ;
\draw [shift={(579.95,210.57)}, rotate = 135] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4318011589014408] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (537.13,173.4) -- (505.46,205.06) ;
\draw [shift={(539.95,170.57)}, rotate = 135] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Circle [id:dp43460944965276327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.96,205.06) .. controls (497.96,200.92) and (501.32,197.56) .. (505.46,197.56) .. controls (509.6,197.56) and (512.96,200.92) .. (512.96,205.06) .. controls (512.96,209.2) and (509.6,212.56) .. (505.46,212.56) .. controls (501.32,212.56) and (497.96,209.2) .. (497.96,205.06) -- cycle ;
%Shape: Circle [id:dp9670017912384932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 210; green, 210; blue, 210 }  ,fill opacity=1 ] (537.96,205.06) .. controls (537.96,200.92) and (541.32,197.56) .. (545.46,197.56) .. controls (549.6,197.56) and (552.96,200.92) .. (552.96,205.06) .. controls (552.96,209.2) and (549.6,212.56) .. (545.46,212.56) .. controls (541.32,212.56) and (537.96,209.2) .. (537.96,205.06) -- cycle ;
%Shape: Circle [id:dp3544795226491335] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (537.96,245.06) .. controls (537.96,240.92) and (541.32,237.56) .. (545.46,237.56) .. controls (549.6,237.56) and (552.96,240.92) .. (552.96,245.06) .. controls (552.96,249.2) and (549.6,252.56) .. (545.46,252.56) .. controls (541.32,252.56) and (537.96,249.2) .. (537.96,245.06) -- cycle ;
%Shape: Circle [id:dp6580876136622387] 
\draw  [fill={rgb, 255:red, 130; green, 130; blue, 130 }  ,fill opacity=1 ] (577.96,205.06) .. controls (577.96,200.92) and (581.32,197.56) .. (585.46,197.56) .. controls (589.6,197.56) and (592.96,200.92) .. (592.96,205.06) .. controls (592.96,209.2) and (589.6,212.56) .. (585.46,212.56) .. controls (581.32,212.56) and (577.96,209.2) .. (577.96,205.06) -- cycle ;
%Shape: Circle [id:dp6826727818781284] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (537.96,165.06) .. controls (537.96,160.92) and (541.32,157.56) .. (545.46,157.56) .. controls (549.6,157.56) and (552.96,160.92) .. (552.96,165.06) .. controls (552.96,169.2) and (549.6,172.56) .. (545.46,172.56) .. controls (541.32,172.56) and (537.96,169.2) .. (537.96,165.06) -- cycle ;
%Straight Lines [id:da49690884051713047] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (545.46,216.56) -- (545.46,237.56) ;
\draw [shift={(545.46,212.56)}, rotate = 90] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Diamond [id:dp9780281749781206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (545.53,146.5) -- (604.17,205.13) -- (545.53,263.77) -- (486.9,205.13) -- cycle ;
%Shape: Circle [id:dp6797847952981306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (47.96,203.06) .. controls (47.96,198.92) and (51.32,195.56) .. (55.46,195.56) .. controls (59.6,195.56) and (62.96,198.92) .. (62.96,203.06) .. controls (62.96,207.2) and (59.6,210.56) .. (55.46,210.56) .. controls (51.32,210.56) and (47.96,207.2) .. (47.96,203.06) -- cycle ;
%Shape: Circle [id:dp44352033831861015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87.96,205.06) .. controls (87.96,200.92) and (91.32,197.56) .. (95.46,197.56) .. controls (99.6,197.56) and (102.96,200.92) .. (102.96,205.06) .. controls (102.96,209.2) and (99.6,212.56) .. (95.46,212.56) .. controls (91.32,212.56) and (87.96,209.2) .. (87.96,205.06) -- cycle ;
%Shape: Circle [id:dp791201005225312] 
\draw  [fill={rgb, 255:red, 175; green, 175; blue, 175 }  ,fill opacity=1 ] (87.96,245.06) .. controls (87.96,240.92) and (91.32,237.56) .. (95.46,237.56) .. controls (99.6,237.56) and (102.96,240.92) .. (102.96,245.06) .. controls (102.96,249.2) and (99.6,252.56) .. (95.46,252.56) .. controls (91.32,252.56) and (87.96,249.2) .. (87.96,245.06) -- cycle ;
%Shape: Circle [id:dp47402832022473684] 
\draw  [fill={rgb, 255:red, 175; green, 175; blue, 175 }  ,fill opacity=1 ] (127.96,205.06) .. controls (127.96,200.92) and (131.32,197.56) .. (135.46,197.56) .. controls (139.6,197.56) and (142.96,200.92) .. (142.96,205.06) .. controls (142.96,209.2) and (139.6,212.56) .. (135.46,212.56) .. controls (131.32,212.56) and (127.96,209.2) .. (127.96,205.06) -- cycle ;
%Shape: Circle [id:dp7237285424850077] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87.96,165.06) .. controls (87.96,160.92) and (91.32,157.56) .. (95.46,157.56) .. controls (99.6,157.56) and (102.96,160.92) .. (102.96,165.06) .. controls (102.96,169.2) and (99.6,172.56) .. (95.46,172.56) .. controls (91.32,172.56) and (87.96,169.2) .. (87.96,165.06) -- cycle ;
%Shape: Diamond [id:dp9926379262301839] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (95.53,146.5) -- (154.17,205.13) -- (95.53,263.77) -- (36.9,205.13) -- cycle ;
%Straight Lines [id:da38439978723081203] 
\draw [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,draw opacity=1 ][line width=1.5]    (83.96,205.06) -- (62.96,205.06) ;
\draw [shift={(87.96,205.06)}, rotate = 180] [fill={rgb, 255:red, 110; green, 142; blue, 187 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da2622993435228851] 
\draw [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,draw opacity=1 ][line width=1.5]    (95.46,212.56) -- (95.46,233.56) ;
\draw [shift={(95.46,237.56)}, rotate = 270] [fill={rgb, 255:red, 110; green, 142; blue, 187 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6748651820573766] 
\draw [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,draw opacity=1 ][line width=1.5]    (123.96,205.06) -- (102.96,205.06) ;
\draw [shift={(127.96,205.06)}, rotate = 180] [fill={rgb, 255:red, 110; green, 142; blue, 187 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9843248372166569] 
\draw [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,draw opacity=1 ][line width=1.5]    (233.96,205.06) -- (212.96,205.06) ;
\draw [shift={(237.96,205.06)}, rotate = 180] [fill={rgb, 255:red, 110; green, 142; blue, 187 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7750705490094145] 
\draw [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,draw opacity=1 ][line width=1.5]    (395.46,172.56) -- (395.46,193.56) ;
\draw [shift={(395.46,197.56)}, rotate = 270] [fill={rgb, 255:red, 110; green, 142; blue, 187 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

% Text Node
\draw (195,123) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,opacity=1 ] [align=left] {{\small Subway Network}};
% Text Node
\draw (356.33,123) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,opacity=1 ] [align=left] {{\small Bus Network}};
% Text Node
\draw (246.5,274) node  [font=\small]  {$\textcolor[rgb]{0.43,0.56,0.73}{\mathbf{S}_{\text{sub}}}\textcolor[rgb]{0.71,0.4,0.41}{\mathbf{S}_\text{bus}} \mathbf{x}$};
% Text Node
\draw (395.5,274) node  [font=\small]  {$\textcolor[rgb]{0.71,0.4,0.41}{\mathbf{S}_\text{bus}}\textcolor[rgb]{0.43,0.56,0.73}{\mathbf{S}_{\text{sub}}} \mathbf{x}$};
% Text Node
\draw (545.5,274) node  [font=\small]  {$\textcolor[rgb]{0.71,0.4,0.41}{\mathbf{S}_\text{bus}\mathbf{S}_\text{bus}} \mathbf{x}$};
% Text Node
\draw (95.5,274) node  [font=\small]  {$\textcolor[rgb]{0.43,0.56,0.73}{\mathbf{S}_{\text{sub}}}\textcolor[rgb]{0.43,0.56,0.73}{\mathbf{S}_{\text{sub}}} \mathbf{x}$};


\end{tikzpicture}

==> figures/utsMultigraphOneCol.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,423); %set diagram left start at 0, and has height of 423

%Straight Lines [id:da7741025405486357] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (99.79,201.72) -- (74.41,176.35) ;
\draw [shift={(102.61,204.55)}, rotate = 225] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da49695968307250316] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (67.2,234.31) -- (41.82,208.94) ;
\draw [shift={(70.02,237.14)}, rotate = 225] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da11720319421591552] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (99.69,216.26) -- (74.41,241.53) ;
\draw [shift={(102.52,213.43)}, rotate = 135] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7978570076990328] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (67.1,183.67) -- (41.82,208.94) ;
\draw [shift={(69.93,180.84)}, rotate = 135] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Ellipse [id:dp40502342112933154] 
\draw  [fill={rgb, 255:red, 80; green, 80; blue, 80 }  ,fill opacity=1 ] (35.71,208.94) .. controls (35.71,205.57) and (38.45,202.83) .. (41.82,202.83) .. controls (45.2,202.83) and (47.93,205.57) .. (47.93,208.94) .. controls (47.93,212.32) and (45.2,215.05) .. (41.82,215.05) .. controls (38.45,215.05) and (35.71,212.32) .. (35.71,208.94) -- cycle ;
%Shape: Ellipse [id:dp9838741199068826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68.3,208.94) .. controls (68.3,205.57) and (71.04,202.83) .. (74.41,202.83) .. controls (77.79,202.83) and (80.53,205.57) .. (80.53,208.94) .. controls (80.53,212.32) and (77.79,215.05) .. (74.41,215.05) .. controls (71.04,215.05) and (68.3,212.32) .. (68.3,208.94) -- cycle ;
%Shape: Ellipse [id:dp6234473008276054] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68.3,241.53) .. controls (68.3,238.16) and (71.04,235.42) .. (74.41,235.42) .. controls (77.79,235.42) and (80.53,238.16) .. (80.53,241.53) .. controls (80.53,244.91) and (77.79,247.64) .. (74.41,247.64) .. controls (71.04,247.64) and (68.3,244.91) .. (68.3,241.53) -- cycle ;
%Shape: Ellipse [id:dp8431883694685336] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.89,208.94) .. controls (100.89,205.57) and (103.63,202.83) .. (107,202.83) .. controls (110.38,202.83) and (113.12,205.57) .. (113.12,208.94) .. controls (113.12,212.32) and (110.38,215.05) .. (107,215.05) .. controls (103.63,215.05) and (100.89,212.32) .. (100.89,208.94) -- cycle ;
%Shape: Ellipse [id:dp3208389405111465] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68.3,176.35) .. controls (68.3,172.98) and (71.04,170.24) .. (74.41,170.24) .. controls (77.79,170.24) and (80.53,172.98) .. (80.53,176.35) .. controls (80.53,179.73) and (77.79,182.46) .. (74.41,182.46) .. controls (71.04,182.46) and (68.3,179.73) .. (68.3,176.35) -- cycle ;
%Straight Lines [id:da40784405803700263] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (74.41,219.05) -- (74.41,235.42) ;
\draw [shift={(74.41,215.05)}, rotate = 90] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6803359484194258] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (74.41,186.46) -- (74.41,202.83) ;
\draw [shift={(74.41,182.46)}, rotate = 90] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Diamond [id:dp18642114567615065] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (74.47,161.23) -- (122.24,209) -- (74.47,256.77) -- (26.7,209) -- cycle ;

%Shape: Ellipse [id:dp3742471238424059] 
\draw  [fill={rgb, 255:red, 80; green, 80; blue, 80 }  ,fill opacity=1 ] (37.49,86.97) .. controls (37.49,83.6) and (40.23,80.86) .. (43.6,80.86) .. controls (46.98,80.86) and (49.71,83.6) .. (49.71,86.97) .. controls (49.71,90.35) and (46.98,93.08) .. (43.6,93.08) .. controls (40.23,93.08) and (37.49,90.35) .. (37.49,86.97) -- cycle ;
%Shape: Ellipse [id:dp644914535421681] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.08,86.97) .. controls (70.08,83.6) and (72.82,80.86) .. (76.19,80.86) .. controls (79.57,80.86) and (82.3,83.6) .. (82.3,86.97) .. controls (82.3,90.35) and (79.57,93.08) .. (76.19,93.08) .. controls (72.82,93.08) and (70.08,90.35) .. (70.08,86.97) -- cycle ;
%Shape: Circle [id:dp25804301763276216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.08,119.56) .. controls (70.08,116.19) and (72.82,113.45) .. (76.19,113.45) .. controls (79.57,113.45) and (82.3,116.19) .. (82.3,119.56) .. controls (82.3,122.94) and (79.57,125.67) .. (76.19,125.67) .. controls (72.82,125.67) and (70.08,122.94) .. (70.08,119.56) -- cycle ;
%Shape: Ellipse [id:dp566868837006314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.67,86.97) .. controls (102.67,83.6) and (105.41,80.86) .. (108.78,80.86) .. controls (112.16,80.86) and (114.89,83.6) .. (114.89,86.97) .. controls (114.89,90.35) and (112.16,93.08) .. (108.78,93.08) .. controls (105.41,93.08) and (102.67,90.35) .. (102.67,86.97) -- cycle ;
%Shape: Ellipse [id:dp6084148030789764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.08,54.38) .. controls (70.08,51.01) and (72.82,48.27) .. (76.19,48.27) .. controls (79.57,48.27) and (82.3,51.01) .. (82.3,54.38) .. controls (82.3,57.76) and (79.57,60.49) .. (76.19,60.49) .. controls (72.82,60.49) and (70.08,57.76) .. (70.08,54.38) -- cycle ;
%Straight Lines [id:da30275336251083984] 
\draw [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,draw opacity=1 ][line width=1.5]    (66.08,86.97) -- (49.71,86.97) ;
\draw [shift={(70.08,86.97)}, rotate = 180] [fill={rgb, 255:red, 110; green, 142; blue, 187 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6803190076773677] 
\draw [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,draw opacity=1 ][line width=1.5]    (76.19,60.49) -- (76.19,76.86) ;
\draw [shift={(76.19,80.86)}, rotate = 270] [fill={rgb, 255:red, 110; green, 142; blue, 187 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da005634175077036119] 
\draw [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,draw opacity=1 ][line width=1.5]    (98.67,86.97) -- (82.3,86.97) ;
\draw [shift={(102.67,86.97)}, rotate = 180] [fill={rgb, 255:red, 110; green, 142; blue, 187 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8318594077949542] 
\draw [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,draw opacity=1 ][line width=1.5]    (76.19,93.08) -- (76.19,109.45) ;
\draw [shift={(76.19,113.45)}, rotate = 270] [fill={rgb, 255:red, 110; green, 142; blue, 187 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Diamond [id:dp28518159525312803] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (76.19,39.2) -- (123.96,86.97) -- (76.19,134.74) -- (28.42,86.97) -- cycle ;

%Shape: Ellipse [id:dp07107464900738392] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.46,86.91) .. controls (300.46,83.54) and (303.2,80.8) .. (306.57,80.8) .. controls (309.95,80.8) and (312.68,83.54) .. (312.68,86.91) .. controls (312.68,90.29) and (309.95,93.03) .. (306.57,93.03) .. controls (303.2,93.03) and (300.46,90.29) .. (300.46,86.91) -- cycle ;
%Shape: Circle [id:dp08622247726241561] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333.05,86.91) .. controls (333.05,83.54) and (335.79,80.8) .. (339.16,80.8) .. controls (342.54,80.8) and (345.27,83.54) .. (345.27,86.91) .. controls (345.27,90.29) and (342.54,93.03) .. (339.16,93.03) .. controls (335.79,93.03) and (333.05,90.29) .. (333.05,86.91) -- cycle ;
%Shape: Ellipse [id:dp538279003434543] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333.05,119.5) .. controls (333.05,116.13) and (335.79,113.39) .. (339.16,113.39) .. controls (342.54,113.39) and (345.27,116.13) .. (345.27,119.5) .. controls (345.27,122.88) and (342.54,125.62) .. (339.16,125.62) .. controls (335.79,125.62) and (333.05,122.88) .. (333.05,119.5) -- cycle ;
%Shape: Ellipse [id:dp9286766584910215] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.64,86.91) .. controls (365.64,83.54) and (368.38,80.8) .. (371.75,80.8) .. controls (375.13,80.8) and (377.86,83.54) .. (377.86,86.91) .. controls (377.86,90.29) and (375.13,93.03) .. (371.75,93.03) .. controls (368.38,93.03) and (365.64,90.29) .. (365.64,86.91) -- cycle ;
%Shape: Ellipse [id:dp8110988940270023] 
\draw  [fill={rgb, 255:red, 80; green, 80; blue, 80 }  ,fill opacity=1 ] (333.05,54.32) .. controls (333.05,50.95) and (335.79,48.21) .. (339.16,48.21) .. controls (342.54,48.21) and (345.27,50.95) .. (345.27,54.32) .. controls (345.27,57.7) and (342.54,60.43) .. (339.16,60.43) .. controls (335.79,60.43) and (333.05,57.7) .. (333.05,54.32) -- cycle ;
%Straight Lines [id:da8850922289068068] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (339.16,64.43) -- (339.16,80.8) ;
\draw [shift={(339.16,60.43)}, rotate = 90] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Diamond [id:dp4155587290066689] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (339.22,39.2) -- (386.99,86.97) -- (339.22,134.74) -- (291.45,86.97) -- cycle ;
%Straight Lines [id:da9836386978724045] 
\draw [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,draw opacity=1 ][line width=1.5]    (329.05,86.91) -- (312.68,86.91) ;
\draw [shift={(333.05,86.91)}, rotate = 180] [fill={rgb, 255:red, 110; green, 142; blue, 187 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

%Straight Lines [id:da15771784342422523] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (209.7,234.29) -- (184.32,208.91) ;
\draw [shift={(212.52,237.11)}, rotate = 225] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da3641929354734037] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (209.6,183.64) -- (184.32,208.91) ;
\draw [shift={(212.43,180.81)}, rotate = 135] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Ellipse [id:dp16122726915187857] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178.21,208.91) .. controls (178.21,205.54) and (180.95,202.8) .. (184.32,202.8) .. controls (187.7,202.8) and (190.43,205.54) .. (190.43,208.91) .. controls (190.43,212.29) and (187.7,215.03) .. (184.32,215.03) .. controls (180.95,215.03) and (178.21,212.29) .. (178.21,208.91) -- cycle ;
%Shape: Ellipse [id:dp6120799671861108] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 80; blue, 80 }  ,fill opacity=1 ] (210.8,208.91) .. controls (210.8,205.54) and (213.54,202.8) .. (216.91,202.8) .. controls (220.29,202.8) and (223.03,205.54) .. (223.03,208.91) .. controls (223.03,212.29) and (220.29,215.03) .. (216.91,215.03) .. controls (213.54,215.03) and (210.8,212.29) .. (210.8,208.91) -- cycle ;
%Shape: Ellipse [id:dp09102042146368872] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.8,241.5) .. controls (210.8,238.13) and (213.54,235.39) .. (216.91,235.39) .. controls (220.29,235.39) and (223.03,238.13) .. (223.03,241.5) .. controls (223.03,244.88) and (220.29,247.62) .. (216.91,247.62) .. controls (213.54,247.62) and (210.8,244.88) .. (210.8,241.5) -- cycle ;
%Shape: Ellipse [id:dp11418003904505447] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (243.39,208.91) .. controls (243.39,205.54) and (246.13,202.8) .. (249.5,202.8) .. controls (252.88,202.8) and (255.62,205.54) .. (255.62,208.91) .. controls (255.62,212.29) and (252.88,215.03) .. (249.5,215.03) .. controls (246.13,215.03) and (243.39,212.29) .. (243.39,208.91) -- cycle ;
%Shape: Circle [id:dp011527899893744475] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.8,176.32) .. controls (210.8,172.95) and (213.54,170.21) .. (216.91,170.21) .. controls (220.29,170.21) and (223.03,172.95) .. (223.03,176.32) .. controls (223.03,179.7) and (220.29,182.43) .. (216.91,182.43) .. controls (213.54,182.43) and (210.8,179.7) .. (210.8,176.32) -- cycle ;
%Shape: Diamond [id:dp05942083196648418] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (216.97,161.2) -- (264.74,208.97) -- (216.97,256.74) -- (169.2,208.97) -- cycle ;
%Straight Lines [id:da7911203835457268] 
\draw [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,draw opacity=1 ][line width=1.5]    (216.91,182.43) -- (216.91,198.8) ;
\draw [shift={(216.91,202.8)}, rotate = 270] [fill={rgb, 255:red, 110; green, 142; blue, 187 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

%Straight Lines [id:da9730534780867501] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (364.49,201.7) -- (339.11,176.32) ;
\draw [shift={(367.31,204.52)}, rotate = 225] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da675639894912965] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (331.9,234.29) -- (306.52,208.91) ;
\draw [shift={(334.72,237.11)}, rotate = 225] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4453782029028197] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (364.39,216.23) -- (339.11,241.5) ;
\draw [shift={(367.22,213.4)}, rotate = 135] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da23515747615939087] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (331.8,183.64) -- (306.52,208.91) ;
\draw [shift={(334.63,180.81)}, rotate = 135] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Ellipse [id:dp6658923496739058] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.41,208.91) .. controls (300.41,205.54) and (303.15,202.8) .. (306.52,202.8) .. controls (309.9,202.8) and (312.63,205.54) .. (312.63,208.91) .. controls (312.63,212.29) and (309.9,215.03) .. (306.52,215.03) .. controls (303.15,215.03) and (300.41,212.29) .. (300.41,208.91) -- cycle ;
%Shape: Ellipse [id:dp9496424670199117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 80; blue, 80 }  ,fill opacity=1 ] (333,208.91) .. controls (333,205.54) and (335.74,202.8) .. (339.11,202.8) .. controls (342.49,202.8) and (345.23,205.54) .. (345.23,208.91) .. controls (345.23,212.29) and (342.49,215.03) .. (339.11,215.03) .. controls (335.74,215.03) and (333,212.29) .. (333,208.91) -- cycle ;
%Shape: Ellipse [id:dp5084495373407394] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333,241.5) .. controls (333,238.13) and (335.74,235.39) .. (339.11,235.39) .. controls (342.49,235.39) and (345.23,238.13) .. (345.23,241.5) .. controls (345.23,244.88) and (342.49,247.62) .. (339.11,247.62) .. controls (335.74,247.62) and (333,244.88) .. (333,241.5) -- cycle ;
%Shape: Ellipse [id:dp13993994280708488] 
\draw  [fill={rgb, 255:red, 80; green, 80; blue, 80 }  ,fill opacity=1 ] (365.59,208.91) .. controls (365.59,205.54) and (368.33,202.8) .. (371.7,202.8) .. controls (375.08,202.8) and (377.82,205.54) .. (377.82,208.91) .. controls (377.82,212.29) and (375.08,215.03) .. (371.7,215.03) .. controls (368.33,215.03) and (365.59,212.29) .. (365.59,208.91) -- cycle ;
%Shape: Circle [id:dp5592810133675792] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333,176.32) .. controls (333,172.95) and (335.74,170.21) .. (339.11,170.21) .. controls (342.49,170.21) and (345.23,172.95) .. (345.23,176.32) .. controls (345.23,179.7) and (342.49,182.43) .. (339.11,182.43) .. controls (335.74,182.43) and (333,179.7) .. (333,176.32) -- cycle ;
%Straight Lines [id:da6497750331944778] 
\draw [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,draw opacity=1 ][line width=1.5]    (339.11,219.03) -- (339.11,235.39) ;
\draw [shift={(339.11,215.03)}, rotate = 90] [fill={rgb, 255:red, 182; green, 103; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Diamond [id:dp7704681066240013] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (339.17,161.2) -- (386.94,208.97) -- (339.17,256.74) -- (291.4,208.97) -- cycle ;

%Shape: Circle [id:dp4059698991888936] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178.25,87.28) .. controls (178.25,83.91) and (180.98,81.17) .. (184.36,81.17) .. controls (187.73,81.17) and (190.47,83.91) .. (190.47,87.28) .. controls (190.47,90.66) and (187.73,93.4) .. (184.36,93.4) .. controls (180.98,93.4) and (178.25,90.66) .. (178.25,87.28) -- cycle ;
%Shape: Circle [id:dp13489687699486752] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.84,86.91) .. controls (210.84,83.54) and (213.57,80.8) .. (216.95,80.8) .. controls (220.32,80.8) and (223.06,83.54) .. (223.06,86.91) .. controls (223.06,90.29) and (220.32,93.03) .. (216.95,93.03) .. controls (213.57,93.03) and (210.84,90.29) .. (210.84,86.91) -- cycle ;
%Shape: Ellipse [id:dp18460576709059362] 
\draw  [fill={rgb, 255:red, 80; green, 80; blue, 80 }  ,fill opacity=1 ] (210.84,119.5) .. controls (210.84,116.13) and (213.57,113.39) .. (216.95,113.39) .. controls (220.32,113.39) and (223.06,116.13) .. (223.06,119.5) .. controls (223.06,122.88) and (220.32,125.62) .. (216.95,125.62) .. controls (213.57,125.62) and (210.84,122.88) .. (210.84,119.5) -- cycle ;
%Shape: Circle [id:dp7815669504307985] 
\draw  [fill={rgb, 255:red, 80; green, 80; blue, 80 }  ,fill opacity=1 ] (243.43,86.91) .. controls (243.43,83.54) and (246.16,80.8) .. (249.54,80.8) .. controls (252.91,80.8) and (255.65,83.54) .. (255.65,86.91) .. controls (255.65,90.29) and (252.91,93.03) .. (249.54,93.03) .. controls (246.16,93.03) and (243.43,90.29) .. (243.43,86.91) -- cycle ;
%Shape: Ellipse [id:dp73268942384934] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.84,54.32) .. controls (210.84,50.95) and (213.57,48.21) .. (216.95,48.21) .. controls (220.32,48.21) and (223.06,50.95) .. (223.06,54.32) .. controls (223.06,57.7) and (220.32,60.43) .. (216.95,60.43) .. controls (213.57,60.43) and (210.84,57.7) .. (210.84,54.32) -- cycle ;
%Shape: Diamond [id:dp7191136831290896] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (217.01,39.2) -- (264.78,86.97) -- (217.01,134.74) -- (169.23,86.97) -- cycle ;
%Straight Lines [id:da8128144534180661] 
\draw [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,draw opacity=1 ][line width=1.5]    (206.84,86.91) -- (190.47,86.91) ;
\draw [shift={(210.84,86.91)}, rotate = 180] [fill={rgb, 255:red, 110; green, 142; blue, 187 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da44247902616408075] 
\draw [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,draw opacity=1 ][line width=1.5]    (216.95,93.03) -- (216.95,109.39) ;
\draw [shift={(216.95,113.39)}, rotate = 270] [fill={rgb, 255:red, 110; green, 142; blue, 187 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da42363688961258616] 
\draw [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,draw opacity=1 ][line width=1.5]    (239.43,86.91) -- (223.06,86.91) ;
\draw [shift={(243.43,86.91)}, rotate = 180] [fill={rgb, 255:red, 110; green, 142; blue, 187 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

%Straight Lines [id:da9057003666317294] 
\draw [color = mycolor, line width=1.5]   (146.45,38.23) -- (146.33,273.09) ;

%Straight Lines [id:da9057003666317294] 
\draw [color = mycolor2, line width=1.5]    (277.45,38.23) -- (277.33,273.09) ;


% Text Node
\draw (39.5,82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 1}};

% Text Node
\draw (72,49.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 2}};

% Text Node
\draw (72,82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 3}};

% Text Node
\draw (72,114.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 4}};

% Text Node
\draw (104.5,82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 5}};


% Text Node
\draw (180,82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 1}};

% Text Node
\draw (212.5,49.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 2}};

% Text Node
\draw (212.5,82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 3}};

% Text Node
\draw (212.5,114.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 4}};

% Text Node
\draw (245.5,82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 5}};

% Text Node
\draw (302.5,82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 1}};

% Text Node
\draw (335,49.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 2}};

% Text Node
\draw (335,82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 3}};

% Text Node
\draw (335,114.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 4}};

% Text Node
\draw (367.5,82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 5}};

% Text Node
\draw (38,204) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 1}};

% Text Node
\draw (70,171.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 2}};

% Text Node
\draw (70,204) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 3}};

% Text Node
\draw (70,236.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 4}};

% Text Node
\draw (103,204) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 5}};

% Text Node
\draw (180,204) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 1}};

% Text Node
\draw (212.5,171.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 2}};

% Text Node
\draw (212.5,204) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 3}};

% Text Node
\draw (212.5,236.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 4}};

% Text Node
\draw (245.5,204) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 5}};

% Text Node
\draw (302.5,204) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 1}};

% Text Node
\draw (335,171.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 2}};

% Text Node
\draw (335,204) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 3}};

% Text Node
\draw (335,236.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 4}};

% Text Node
\draw (367.5,204) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {{\footnotesize 5}};




% Text Node
\draw (216.94,265.08) node  [font=\small]  {$\textcolor[rgb]{0.71,0.4,0.41}{\mathbf{S}_\text{bus}}\textcolor[rgb]{0.43,0.56,0.73}{\mathbf{S}_{\text{sub}}} \mathbf{x}$};
% Text Node
\draw (216.98,143.08) node  [font=\small]  {$\textcolor[rgb]{0.43,0.56,0.73}{\mathbf{S}_{\text{sub}}}\textcolor[rgb]{0.43,0.56,0.73}{\mathbf{S}_{\text{sub}}} \mathbf{x}$};
% Text Node
\draw (340.01,143.08) node  [font=\small]  {$\textcolor[rgb]{0.43,0.56,0.73}{\mathbf{S}_{\text{sub}}}\textcolor[rgb]{0.71,0.4,0.41}{\mathbf{S}_\text{bus}} \mathbf{x}$};
% Text Node
\draw (339.14,265.08) node  [font=\small]  {$\textcolor[rgb]{0.71,0.4,0.41}{\mathbf{S}_\text{bus}\mathbf{S}_\text{bus}} \mathbf{x}$};
% Text Node
\draw (25.69,136.65) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 110; green, 142; blue, 187 }  ,opacity=1 ] [align=left] {{\small Subway Network}};
% Text Node
\draw (35.22,258.65) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 182; green, 103; blue, 105 }  ,opacity=1 ] [align=left] {{\small Bus Network}};


\end{tikzpicture}
